Flame Transfer Function Measurement of a Hydrogen-Blended Sequential Combustor

The flame transfer function (FTF) relates acoustic perturbations and the coherent heat release rate response. This frequency-dependent function governs the thermoacoustic stability of a combustor. The FTF measurement is therefore of great interest for predicting the stability of the a practical combustor connected to the engine's compressor and turbine. In this study, the flame transfer function of the sequential flame of an atmospheric constant pressure sequential combustor (CPSC) is experimentally measured. The thermal power of both the first- and second-stage flames is kept constant and their ratio is fixed at 1:1. The effects of hydrogen blending in the first and second stage fuel mixture on the sequential FTF are analyzed. The FTF of the sequential flame is fitted with a distributed time delay (DTD) model with two pulses. The trends of the model parameters obtained are consistent with the chemiluminescence OH* of the sequential flame.

==> COM_1ststage_var_.tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'COM_1ststage_var.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.64840878bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.50725499)%
    \small
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{COM_1ststage_var.pdf}}%
    \put(0.10899923,0.76696883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26823151,0.76696883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}58.75\end{tabular}}}}%
    \put(0.461585,0.76696883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}117.5\end{tabular}}}}%
    \put(0.64451256,0.76696883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}176.25\end{tabular}}}}%
    \put(0.86250914,0.76696883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}235\end{tabular}}}}%
    \put(0.44547259,0.71515521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{COM_1ststage_var.pdf}}%
    \put(0.08644132,0.80184828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05,0.99141052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.08644132,1.18097276){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%

    
    \put(0.05,1.370535){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%

    \put(-0.06,1.39){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large\textbf{(b)}\end{tabular}}}}%
    
    \put(0.015,0.93454204){\rotatebox{90}{\makebox(0,0)[lt]
    {\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\int_{-H}^{H} I(x,y) dy$ (a.u)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{COM_1ststage_var.pdf}}%
    \put(0.18411327,1.44072365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.32\end{tabular}}}}%
    \put(0.37983628,1.44072365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.41\end{tabular}}}}%
    \put(0.57555929,1.44072365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.83\end{tabular}}}}%
    \put(0.77128231,1.44072365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.41\end{tabular}}}}%
    \put(0.44831602,1.48305915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\YHfirst$ (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{COM_1ststage_var.pdf}}%
    \put(0.10899923,0.0712754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30235271,0.0712754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.4957062,0.0712754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.68905969,0.0712754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.88241317,0.0712754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.46821968,0.01895622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\YHfirst$ (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{COM_1ststage_var.pdf}}%
    \put(0.05,0.10615486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0.04,0.2957171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}105\end{tabular}}}}%
    \put(0.04,0.48527934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.04,0.67484158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}135\end{tabular}}}}%
    \put(0.015,0.2966651){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_f$ (mm)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{COM_1ststage_var.pdf}}%
    \put(0.90497108,0.10615486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makered{35}\end{tabular}}}}%
    \put(0.90497108,0.2957171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makered{42}\end{tabular}}}}%
    \put(0.90497108,0.48527934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makered{49}\end{tabular}}}}%
    \put(0.90497108,0.67484158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makered{56}\end{tabular}}}}%
    \put(0.99216971,0.30235215){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makered{$\sigma_f$ (mm)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{COM_1ststage_var.pdf}}%
  \end{picture}%
\endgroup%


==> COM_2ndstage_var_.tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'COM_2ndstage_var.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.64840878bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.51862873)%
    \small
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{COM_2ndstage_var.pdf}}%
    \put(0.10899923,0.77834256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26823151,0.77834256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}58.75\end{tabular}}}}%
    \put(0.461585,0.77834256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}117.5\end{tabular}}}}%
    \put(0.64451256,0.77834256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}176.25\end{tabular}}}}%
    \put(0.86250914,0.77834256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}235\end{tabular}}}}%
    \put(0.44547259,0.72652895){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x (mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{COM_2ndstage_var.pdf}}%
    \put(0.08644132,0.81322201){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05,1.00278426){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.08644132,1.1923465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.05,1.38190874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%

    \put(-0.07,1.43){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large\textbf{(b)}\end{tabular}}}}%
    
    \put(0.02,0.94591577){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\int_{-H}^{H} I(x,y) dy$ (a.u)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{COM_2ndstage_var.pdf}}%
    \put(0.18411327,1.45209738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.4  \end{tabular}}}}%
    \put(0.37509722,1.45209738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.83 \end{tabular}}}}%
    \put(0.57082024,1.45209738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.41 \end{tabular}}}}%
    \put(0.76275201,1.45209738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.45\end{tabular}}}}%
    \put(0.44831602,1.51){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\YHsecond$ (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{COM_2ndstage_var.pdf}}%
    \put(0.19493405,0.0712754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.36680388,0.0712754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.5386737,0.0712754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.70106523,0.0712754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.87293506,0.0712754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.46821968,0.01895622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\YHsecond$ (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{COM_2ndstage_var.pdf}}%
    \put(0.0674851,0.10615486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0.04,0.2957171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}105\end{tabular}}}}%
    \put(0.04,0.48527934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.04,0.67484158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}135\end{tabular}}}}%
    \put(0.018,0.2966651){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_f$ (mm)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{COM_2ndstage_var.pdf}}%
    \put(0.90497108,0.10615486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makered{35}\end{tabular}}}}%
    \put(0.90497108,0.2957171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makered{42}\end{tabular}}}}%
    \put(0.90497108,0.48527934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\makered{49}\end{tabular}}}}%
    \put(0.90497108,0.67484158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{56}\end{tabular}}}}%
    \put(0.99216971,0.30235215){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$\sigma_f$ (mm)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{COM_2ndstage_var.pdf}}%
  \end{picture}%
\endgroup%


==> FTF_data_YH2_1stStage_var_.tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FTF_data_YH2_1stStage_var.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.52492451bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10890124)%
    \small
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FTF_data_YH2_1stStage_var.pdf}}%
    \put(0.07381101,0.53698714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07381101,0.68374796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.07381101,0.83050895){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.07381101,0.97726978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.05902539,0.71030752){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\mathrm{FTF}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FTF_data_YH2_1stStage_var.pdf}}%
    \put(0.18905663,1.0512417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.3\end{tabular}}}}%
    \put(0.40509083,1.0512417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.4\end{tabular}}}}%
    \put(0.62112504,1.0512417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.8\end{tabular}}}}%
    \put(0.83715924,1.0512417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.4\end{tabular}}}}%
    \put(0.48025135,1.08793186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\YHfirst$ (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FTF_data_YH2_1stStage_var.pdf}}%
    \put(0.09336087,0.05169053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.29296662,0.05169053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}175\end{tabular}}}}%
    \put(0.50982224,0.05169053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}350\end{tabular}}}}%
    \put(0.72667787,0.05169053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}525\end{tabular}}}}%
    \put(0.9435335,0.05169053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}700\end{tabular}}}}%
    \put(0.47039428,0.00678614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FTF_data_YH2_1stStage_var.pdf}}%
    \put(0.03,0.12916171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0.03,0.21561088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\frac{\pi}{2}$\end{tabular}}}}%
    \put(0.07381101,0.30206021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06,0.38850954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\pi}{2}$\end{tabular}}}}%
    \put(0.06723962,0.47495871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.02452564,0.25441785){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\angle$ FTF\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FTF_data_YH2_1stStage_var.pdf}}%
  \end{picture}%
\endgroup%


==> FTF_data_YH2_2ndStage_var_.tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FTF_data_YH2_2ndStage_var.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.52493026bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15818661)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FTF_data_YH2_2ndStage_var.pdf}}%
    \put(0.07381101,0.58627251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07381101,0.73303333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.07381101,0.87979432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.07381101,1.02655515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.05902539,0.75959289){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\mathrm{FTF}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FTF_data_YH2_2ndStage_var.pdf}}%
    \put(0.18577094,1.10052707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.4 \end{tabular}}}}%
    \put(0.40180514,1.10052707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.8 \end{tabular}}}}%
    \put(0.61783935,1.10052707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.4 \end{tabular}}}}%
    \put(0.82976644,1.10052707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.4\end{tabular}}}}%
    \put(0.48025135,1.15){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\YHsecond$ (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FTF_data_YH2_2ndStage_var.pdf}}%
    \put(0.09336087,0.05169053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.29296662,0.05169053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}175\end{tabular}}}}%
    \put(0.50982224,0.05169053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}350\end{tabular}}}}%
    \put(0.72667787,0.05169053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}525\end{tabular}}}}%
    \put(0.9435335,0.05169053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}700\end{tabular}}}}%
    \put(0.47039428,0.00678614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}freq (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FTF_data_YH2_2ndStage_var.pdf}}%
    \put(0.025,0.12916171){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\pi$\end{tabular}}}}%
    \put(0.025,0.21561088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\frac{\pi}{2}$\end{tabular}}}}%
    \put(0.07381101,0.30206021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.067,0.38850954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\pi}{2}$\end{tabular}}}}%
    \put(0.06723962,0.47495871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.02452564,0.25441785){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\angle \mathrm{FTF}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FTF_data_YH2_2ndStage_var.pdf}}%
  \end{picture}%
\endgroup%


==> param_opt_YH2_1stStage_var_.tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'param_opt_YH2_1stStage_var.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.42156117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.75526034)%+
    \small
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{param_opt_YH2_1stStage_var.pdf}}%
    \put(0.11236576,1.23348904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.11236576,1.3208943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.11236576,1.4199536){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.11236576,1.5190129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.11236576,1.6180722){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.11236576,1.7171315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%

    \put(-0.03,1.75){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large\textbf{(a)}\end{tabular}}}}%
    
    \put(0.08753159,1.38499179){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau$ (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{param_opt_YH2_1stStage_var.pdf}}%
    \put(0.5808303,1.65449106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{param_opt_YH2_1stStage_var.pdf}}%
    \put(0.83721908,1.65449106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{param_opt_YH2_1stStage_var.pdf}}%
    \put(0.11236576,0.67992236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06866313,0.91591657){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.11236576,1.16356482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.04382896,0.79500625){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$ (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{param_opt_YH2_1stStage_var.pdf}}%
    \put(0.46428995,1.10092438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{param_opt_YH2_1stStage_var.pdf}}%
    \put(0.7789489,1.10092438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{param_opt_YH2_1stStage_var.pdf}}%
    \put(0.14526073,0.08472018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.35139148,0.08472018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.55752223,0.08472018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.76365298,0.08472018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.96978373,0.08472018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.46429024,0.0116051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\YHfirst$ (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{param_opt_YH2_1stStage_var.pdf}}%
    \put(0.11236576,0.13509621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06866313,0.25819196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.11236576,0.3812877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.06866313,0.50438345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.11236576,0.62165218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.04382896,0.3492394){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$ (-)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{param_opt_YH2_1stStage_var.pdf}}%
  \end{picture}%
\endgroup%


==> param_opt_YH2_2ndStage_var_.tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'param_opt_YH2_2ndStage_var.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.18157087bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.70050799)%
    \small
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{param_opt_YH2_2ndStage_var.pdf}}%
    \put(0.11604694,1.1767672){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.11604694,1.27402804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.11604694,1.37128888){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.11604694,1.46854972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.11604694,1.56581056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.11604694,1.6630714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    
    \put(0.01,1.7){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large\textbf{(a)}\end{tabular}}}}%
    
    \put(0.09166365,1.33696181){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau$ (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{param_opt_YH2_2ndStage_var.pdf}}%
    \put(0.57600632,1.60156822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{param_opt_YH2_2ndStage_var.pdf}}%
    \put(0.82774026,1.60156822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{param_opt_YH2_2ndStage_var.pdf}}%
    \put(0.11226918,0.67426021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06935999,0.87814381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.11226918,1.0991911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.0449767,0.78153345){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$ (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{param_opt_YH2_2ndStage_var.pdf}}%
    \put(0.65804696,1.08189755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{param_opt_YH2_2ndStage_var.pdf}}%
    \put(0.8668717,1.08189755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{param_opt_YH2_2ndStage_var.pdf}}%
    \put(0.23257372,0.08318206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.41247452,0.08318206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.59237532,0.08318206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.75797306,0.08318206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.93787386,0.08318206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.45586086,0.0113944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_{H_2}^{2nd}$ (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{param_opt_YH2_2ndStage_var.pdf}}%
    \put(0.11032571,0.13264348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06741652,0.25350438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.11032571,0.37436528){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.06741652,0.49522617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.11032571,0.60464462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.04303323,0.34289882){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$ (-)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{param_opt_YH2_2ndStage_var.pdf}}%
  \end{picture}%
\endgroup%


==> test_rig_V1_.tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test_rig_V1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2071.6599305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19299075)%
    \scriptsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{test_rig_V1.pdf}}%
    \put(0.50051419,0.17722996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{2^{nd}}$ Stage\end{tabular}}}}%
    \put(0.51,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fuel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{test_rig_V1.pdf}}%
    \put(0.42,0.195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dilution\\[-0.6em]~~~Air\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{test_rig_V1.pdf}}%
    \put(0.648,0.15){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X\end{tabular}}}}%
    \put(0.587,0.14403086){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z\end{tabular}}}}%
    \put(0.60570502,0.1781693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{test_rig_V1.pdf}}%
    \put(0.15,0.14){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fully Premixed \\[-0.5em] Matrix Burner\end{tabular}}}}%
    \put(0.295,0.14){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}First-stage \\[-0.5em]~~~~C.C\end{tabular}}}}%
    \put(0.029,0.175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Loudspeaker\\[-0.5em]~~~Forcing\end{tabular}}}}%
    \put(0.905,0.178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Loudspeaker\\[-0.5em]~~~~Forcing\end{tabular}}}}%
    \put(0.63,0.13){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Second-stage \\[-0.6em]~~~~~C.C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{test_rig_V1.pdf}}%
    \put(0.5357419,0.00751867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}178 mm\end{tabular}}}}%

    \put(0.624,0.00751867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Axial ref. \\[-0.9em]position\end{tabular}}}}%

    \put(0.75,0.00751867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1$\lambda_{\mathrm{min}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{test_rig_V1.pdf}}%
    \put(0.7737417,0.12854152){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mics.\end{tabular}}}}%
    \put(0.52921778,0.12898812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mics.\end{tabular}}}}%
    \put(0.31562547,0.00437268){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250 mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{test_rig_V1.pdf}}%
  \end{picture}%
\endgroup%

